FR-type radio sources at 3 GHz VLA-COSMOS: Relation to physical properties and large-scale environment

($ABRIDGED$) We probe the physical properties and large-scale environment of radio AGN in the faintest FR population to-date, and link them to their radio structure. We use the VLA-COSMOS Large Project at 3 GHz, with resolution and sensitivity of 0".75 and 2.3 $\mu$Jy/beam, respectively, to explore the FR dichotomy down to $\mu$Jy levels. We classify objects as FRIs, FRIIs or hybrid FRI/FRII based on the surface-brightness distribution along their radio structure. Our control sample is the jet-less/compact radio AGN (COM AGN) which show excess radio emission at 3 GHz VLA-COSMOS exceeding what is coming from star-formation alone; this sample excludes FRs. Largest angular projected sizes of FR objects are measured by a machine-learning algorithm and also by hand, following a parametric approach to the FR classification. Eddington ratios are calculated using scaling relations from the X-rays, while we include the jet power by using radio luminosity as a probe. We investigate their host properties (star-formation ratio, stellar mass, morphology), and we explore their incidence within X-ray galaxy groups in COSMOS, as well as in the density fields and cosmic-web probes in COSMOS. Our sample is composed of 59 FRIIs, 32 FRI/FRIIs, 39 FRIs, and 1818 COM AGN at 0.03 $\le z \le$ 6. FR objects have on average similar radio luminosities ($L_{\rm 3~GHz}\rm \sim 10^{23}~W~Hz^{-1}~sr^{-1}$), spanning a range of $\rm 10^{21-26}~W~Hz^{-1}~sr^{-1}$, and lie at a median redshift of $z ~\sim ~1$. FRs reside in their majority in massive quenched hosts ($M_{*}~> 10^{10.5} M_{\odot}$), with older episodes of star-formation linked to lower X-ray galaxy group temperatures, suggesting radio-mode AGN quenching. Irrespective of their radio structure, FRs and COM AGN are found in all types and density environments (group or cluster, filaments, field).

==> (inline-0) <==
\begin{tabular}{|  l r c c l l  |}     % columns 
\hline          
\multicolumn{1}{c}{3 GHz}  & SFR$_{\rm IR+UV}$ & log$_{10}$& SED& \multicolumn{1}{c}{counterpart} &
\multicolumn{1}{c}{Optical}\\                  
 \multicolumn{1}{c}{ID} & (M$_{\odot}$/yr) & ($M^{*}$/M$_{\odot}$) &AGN& \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{class}\\
                   
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)}& \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}\\
 \hline  \hline 
629  &   11.26 &   11.21  &F  & 779565$^{C15}$ & E \\
739  &    2.31 &   11.32  &F  & 628153$^{C15}$ & D$^{B}$ \\
743  &   45.47 &   11.38  &F  & 231975$^{C15}$ & D \\
746  &   12.80 &   $-$  &F  & 250473$^{IR}$ &  $-$ \\
773  &  169.46 &   10.67  &T  & 638834$^{I}$ & $-$ \\
798  &   11.07 &   11.24  &F  & 1039971$^{C15}$ & $-$ \\
840  &    4.24 &   10.94  &F  & 370210$^{C15}$ & E \\
936  &    8.63 &   11.38  &F  & 503434$^{C15}$ & D$^{B}$ \\
942  &    1.81 &   10.77  &F  & 987852$^{C15}$ & E \\
976  &   $-$ &   $-$  & $-$  &  $-$ & $-$ \\
1031  &   $-$ &   $-$  & $-$  &  $-$ &  $-$ \\
1290  &    4.11 &   10.96  &F  & 247648$^{C15}$ & E \\
1411  &   37.16 &   11.40  &F  & 652572$^{C15}$ & D \\
2251  &   $-$ &   $-$  & $-$  &  $-$ &  $-$ \\
2399  &  224.84 &   $-$  &F  & 7882$^{IR}$ &  $-$ \\
2516  &    1.71 &   10.68  & $-$  & 307947$^{C15}$ & $-$ \\
2660  &   68.45 &   11.14  &T  & 1938693$^{I}$ &  $-$ \\
3065  &    1.51 &   10.98  & $-$  & 953712$^{C15}$ &  $-$ \\
3112  &   $-$ &   $-$  & $-$  &  $-$ & $-$ \\
3528  &   11.62 &   $-$  &F  & 236344$^{IR}$ & $-$ \\
3866  &    4.21 &   11.15  &F  & 694093$^{C15}$ & D$^{B}$ \\
7087  &   $-$ &   $-$  &-99  &  $-$ & $-$ \\
10900  &  100.79 &   11.47  &T  & 934339$^{C15}$ & $-$ \\
10901  &  343.75 &   11.32  &F  & 446143$^{C15}$ & D \\
10902  &   37.08 &   10.61  &T  & 754369$^{C15}$ & $-$ \\
10903  &   31.34 &   11.01  &T  & 912632$^{C15}$ & IRR \\
10904  &   93.92 &   11.14  &T  & 459835$^{C15}$ & D \\
10905  &    7.58 &   11.46  &F  & 809167$^{C15}$ & E \\
10906  &   11.74 &   11.11  &F  & 809443$^{C15}$ & D \\
10907  &   16.85 &   11.21  &F  & 761486$^{C15}$ & $-$ \\
10908  &   16.85 &   $-$  &F  & 380833$^{IR}$ & $-$ \\
10909  &  139.05 &   11.63  &F  & 936454$^{C15}$ & D \\
10910  &    6.11 &   11.30  &F  & 350495$^{C15}$ & E \\
10911  &   37.66 &   11.49  &T  & 486067$^{C15}$ & $-$ \\
10912  &    6.48 &   11.46  &F  & 636013$^{C15}$ & $-$ \\
10913  &    6.68 &   11.67  &F  & 901584$^{C15}$ & D$^{B}$ \\
10914  &   11.48 &   11.12  &F  & 561934$^{C15}$ & $-$ \\
10915  &  186.19 &   11.10  &F  & 343802$^{C15}$ & $-$ \\
10916  &    8.40 &   10.90  &F  & 374634$^{C15}$ & D \\
10917  &   27.46 &   11.34  &F  & 960761$^{C15}$ & $-$ \\
10918  &    2.23 &   11.59  &F  & 996897$^{C15}$ & E \\
10919  &   42.03 &   11.00  &F  & 407780$^{C15}$ & $-$ \\
10920  &   78.69 &   10.76  &F  & 210704$^{C15}$ & $-$ \\
10921  &   12.60 &   10.83  &F  & 759401$^{C15}$ & D \\
10922  &    9.27 &   11.04  &F  & 1349607$^{I}$ & $-$ \\
10923  &   28.32 &   11.63  &F  & 333779$^{C15}$ & E \\
10924  &   28.32 &   $-$  &F  & 351323$^{IR}$ & $-$ \\
10925  &   12.09 &   11.21  &F  & 372940$^{C15}$ & $-$ \\
10926  &   37.76 &   10.89  &F  & 429082$^{C15}$ & $-$ \\
10927  &    7.40 &   10.66  &F  & 517689$^{C15}$ & $-$ \\
10928  &   14.78 &   10.86  &F  & 978441$^{C15}$ & D \\
10929  &   52.21 &   10.92  &F  & 410131$^{C15}$ & $-$ \\
10930  &  102.60 &   11.41  &F  & 374873$^{C15}$ & $-$ \\
10931  &    4.68 &   11.39  &F  & 292852$^{C15}$ & D$^{B}$ \\
  \hline                  
\end{tabular}
\begin{tabular}{ |  l r c c l l  | }     % columns 
\hline             
\multicolumn{1}{c}{3 GHz}  & SFR$_{\rm IR+UV}$ & log$_{10}$& SED& \multicolumn{1}{c}{counterpart} &
\multicolumn{1}{c}{Optical}\\                  
 \multicolumn{1}{c}{ID} & (M$_{\odot}$/yr) & ($M^{*}$/M$_{\odot}$) &AGN& \multicolumn{1}{c}{ID} & \multicolumn{1}{c}{class}\\
 \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)}  & \multicolumn{1}{c}{(3)}& \multicolumn{1}{c}{(4)}& \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)}\\
 \hline \hline
10932  &   30.81 &   11.61  &F  & 2011437$^{I}$ & $-$ \\
10933  &    3.93 &   11.53  &F  & 305535$^{C15}$ & $-$ \\
10934  &    5.71 &   11.21  &F  & 570506$^{C15}$ & E \\
10935  &   36.20 &   11.33  &F  & 873867$^{C15}$ & E \\
10936  &    4.76 &   11.01  &F  & 202465$^{C15}$ & D$^{B}$ \\
10937  &   18.09 &   11.07  &F  & 575428$^{C15}$ & $-$ \\
10938  &   18.09 &   $-$  &F  & 351652$^{IR}$ & $-$ \\
10939  &   88.10 &   11.64  &T  & 195117$^{C15}$ & $-$ \\
10940  &   85.65 &   10.39  &T  & 609017$^{C15}$ & $-$ \\
10941  &   97.54 &   11.06  &F  & 134089$^{C15}$ & $-$ \\
10942  &    7.77 &   11.03  &F  & 323222$^{C15}$ & D$^{B}$ \\
10943  &    1.36 &    8.10  &F  & 163557$^{C15}$ & $-$ \\
10945  &    2.71 &   11.22  &T  & 801950$^{C15}$ & $-$ \\
10947  &  275.12 &   10.51  &F  & 261526$^{C15}$ & $-$ \\
10948  &    0.94 &   11.28  &F  & 447542$^{C15}$ & E \\
10949  &    8.97 &   11.40  &F  & 1003852$^{C15}$ & E \\
10950  &    0.29 &   10.75  &F  & 1068567$^{C15}$ & $-$ \\
10951  &  143.68 &   11.72  &F  & 565211$^{C15}$ & $-$ \\
10952  &    5.89 &   11.00  &F  & 704802$^{C15}$ & D$^{B}$ \\
10953  &    4.54 &   11.30  &F  & 826044$^{C15}$ & E \\
10955  &    2.71 &   10.62  &F  & 869175$^{C15}$ & $-$ \\
10956  &    0.99 &   11.20  &F  & 689074$^{C15}$ & E \\
10957  &    4.43 &   11.10  &F  & 544105$^{C15}$ & E \\
10958  &    1.61 &   10.59  &F  & 1174670$^{I}$ & E \\
10959  &   34.87 &   11.37  &F  & 957772$^{C15}$ & E \\
10962  &   34.30 &   10.95  &T  & 931677$^{C15}$ & E \\
10963  &  610.07 &   10.38  &F  & 902320$^{C15}$ & $-$ \\
10964  &  199.48 &   12.12  &T  & 223951$^{C15}$ & $-$ \\
10966  &    1.50 &   11.04  &F  & 182559$^{C15}$ & $-$ \\

  \hline                  
\end{tabular}
\begin{tabular}{| l  l l l l l l | }       
\hline
ID  &    radio      &              $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                          &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                        &                 &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline                 
2 & {\small COM AGN} &-0.93 &-0.4 &45.86 & 1.78 &8.27 \\
3 & {\small COM AGN} &-1.00 &-0.2 &45.35 & 1.80 &7.51 \\
6 & {\small COM AGN} &-2.77 &-1.0 &45.67 & 0.69 &8.53 \\
7 & {\small COM AGN} &-1.26 &-1.1 &45.44 & 2.59 &8.92 \\
8 & {\small COM AGN} &-0.68 &-0.6 &45.28 & 2.85 &8.38 \\
16 & {\small COM AGN} &-1.77 &-0.2 &46.18 & 0.71 &8.33 \\
17 & {\small COM AGN} &-1.24 &-1.2 &44.62 & 3.40 &8.52 \\
18 & {\small COM AGN} &-3.17 &-2.2 &44.01 & 2.21 &8.22 \\
22 & {\small COM AGN} & 0.75 & 0.7 &45.04 & 3.50 &7.42 \\
29 & {\small COM AGN} &-3.94 &-2.5 &44.29 & 1.60 &8.75 \\
31 & {\small COM AGN} &-2.12 &-1.0 &45.57 & 1.40 &8.53 \\
33 & {\small FRI/FRII} &-3.14 &-2.4 &44.26 & 2.29 &8.60 \\
35 & {\small COM AGN} &-3.62 &-2.9 &43.64 & 2.54 &8.51 \\
40 & {\small COM AGN} &-2.25 &-1.9 &44.55 & 2.71 &8.61 \\
41 & {\small COM AGN} &-2.64 &-2.0 &44.60 & 2.32 &8.62 \\
44 & {\small FRII} &-3.66 &-2.2 &44.38 & 1.52 &8.51 \\
45 & {\small COM AGN} &-2.74 &-1.9 &44.31 & 2.24 &8.24 \\
51 & {\small COM AGN} &-2.32 &-1.6 &44.72 & 2.15 &8.32 \\
52 & {\small COM AGN} &-1.15 &-1.1 &43.61 & 4.56 &8.20 \\
53 & {\small COM AGN} &-2.56 &-2.2 &44.36 & 2.70 &8.62 \\
57 & {\small COM AGN} &-1.82 &-0.8 &44.99 & 1.73 &7.73 \\
58 & {\small COM AGN} &-2.08 &-1.6 &44.78 & 2.46 &8.49 \\
61 & {\small COM AGN} &-2.67 &-2.4 &43.89 & 3.13 &8.50 \\
65 & {\small COM AGN} &-3.04 &-2.6 &43.89 & 2.84 &8.56 \\
80 & {\small FRI} &-4.11 &-2.8 &43.67 & 1.91 &8.42 \\
81 & {\small COM AGN} &-2.23 &-1.3 &45.12 & 1.78 &8.38 \\
88 & {\small COM AGN} &-3.29 &-2.8 &44.03 & 2.68 &8.85 \\
93 & {\small COM AGN} &-2.52 &-1.9 &44.19 & 2.50 &8.12 \\
105 & {\small COM AGN} &-2.60 &-2.5 &43.13 & 3.97 &8.25 \\
120 & {\small COM AGN} &-2.64 &-2.1 &45.01 & 2.23 &9.13 \\
122 & {\small COM AGN} &-1.88 &-1.4 &44.94 & 2.39 &8.42 \\
125 & {\small COM AGN} &-1.76 &-1.0 &44.34 & 2.31 &7.35 \\
139 & {\small COM AGN} &-0.39 &-0.2 &44.14 & 3.37 &6.84 \\
140 & {\small COM AGN} &-1.52 &-1.5 &43.99 & 4.13 &8.66 \\
143 & {\small COM AGN} &-0.78 &-0.6 &45.14 & 2.69 &8.05 \\
152 & {\small COM AGN} &-2.50 &-2.1 &44.70 & 2.60 &8.95 \\
155 & {\small COM AGN} &-1.17 &-1.1 &45.15 & 2.93 &8.76 \\
175 & {\small COM AGN} &-0.78 &-0.8 &43.80 & 4.60 &8.20 \\
180 & {\small COM AGN} &-3.16 &-2.0 &44.71 & 1.66 &8.61 \\
182 & {\small COM AGN} &-3.91 &-2.9 &44.04 & 2.14 &8.93 \\
183 & {\small COM AGN} &-2.68 &-2.3 &42.75 & 3.28 &6.99 \\
195 & {\small FRI/FRII} &-1.98 &-1.3 &45.00 & 2.07 &8.28 \\
208 & {\small FRI/FRII} &-1.63 &-1.0 &45.00 & 2.12 &7.99 \\
212 & {\small COM AGN} &-1.27 &-1.2 &44.14 & 3.90 &8.37 \\
217 & {\small COM AGN} &-0.14 &-0.1 &44.11 & 3.82 &7.09 \\
224 & {\small COM AGN} &-3.04 &-2.2 &44.32 & 2.22 &8.52 \\
229 & {\small COM AGN} &-1.76 &-0.8 &45.66 & 1.48 &8.39 \\
251 & {\small COM AGN} &-3.50 &-3.2 &42.98 & 3.45 &8.40 \\
252 & {\small COM AGN} &-3.22 &-2.7 &43.57 & 2.89 &8.35 \\
256 & {\small COM AGN} &-3.44 &-2.4 &43.66 & 2.16 &7.97 \\
257 & {\small COM AGN} &-2.23 &-1.7 &44.81 & 2.40 &8.62 \\
265 & {\small COM AGN} &-2.39 &-2.1 &43.98 & 3.07 &8.28 \\
267 & {\small COM AGN} &-1.94 &-1.8 &44.46 & 3.20 &8.73 \\
273 & {\small COM AGN} &-2.20 &-2.0 &43.97 & 3.35 &8.39 \\
285 & {\small COM AGN} &-3.13 &-2.6 &44.06 & 2.62 &8.66 \\
294 & {\small COM AGN} &-1.24 &-1.2 &44.70 & 3.50 &8.77 \\
295 & {\small COM AGN} &-2.10 &-1.6 &44.22 & 2.58 &7.81 \\
296 & {\small COM AGN} &-2.78 &-2.2 &44.13 & 2.63 &8.42 \\
300 & {\small COM AGN} &-2.55 &-2.4 &43.76 & 3.35 &8.45 \\
302 & {\small COM AGN} &-1.18 &-1.1 &44.17 & 3.78 &8.19 \\
\hline 
\end{tabular}
\begin{tabular}{| l l l l l l l | }       
\hline
ID  &    radio     &           $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                   &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                       &                  &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline    
307 & {\small FRI/FRII} &-2.45 &-1.3 &45.33 & 1.47 &8.57 \\
333 & {\small COM AGN} &-2.09 &-1.9 &43.83 & 3.45 &8.19 \\
350 & {\small COM AGN} &-2.06 &-1.4 &45.03 & 2.08 &8.42 \\
352 & {\small COM AGN} &-3.10 &-2.5 &43.82 & 2.72 &8.40 \\
358 & {\small COM AGN} &-0.24 &-0.2 &44.53 & 4.06 &8.24 \\
363 & {\small COM AGN} &-2.54 &-2.1 &44.15 & 2.82 &8.39 \\
366 & {\small COM AGN} &-2.48 &-2.3 &43.87 & 3.38 &8.55 \\
369 & {\small COM AGN} &-2.84 &-2.5 &43.74 & 3.09 &8.38 \\
376 & {\small COM AGN} &-3.78 &-3.4 &42.79 & 3.30 &8.31 \\
381 & {\small COM AGN} &-2.94 &-2.5 &43.51 & 2.97 &8.08 \\
389 & {\small COM AGN} &-3.20 &-2.8 &43.80 & 2.93 &8.70 \\
402 & {\small COM AGN} &-2.12 &-2.0 &44.01 & 3.47 &8.50 \\
405 & {\small COM AGN} &-2.54 &-1.8 &43.55 & 2.54 &7.31 \\
409 & {\small COM AGN} &-3.87 &-3.2 &43.38 & 2.75 &8.62 \\
415 & {\small COM AGN} &-1.71 &-1.6 &44.31 & 3.43 &8.51 \\
443 & {\small COM AGN} &-1.68 &-1.6 &44.15 & 3.55 &8.40 \\
452 & {\small COM AGN} &-1.07 &-0.9 &44.04 & 3.41 &7.42 \\
514 & {\small COM AGN} &-3.11 &-2.9 &43.18 & 3.46 &8.29 \\
520 & {\small COM AGN} &-3.81 &-3.0 &43.43 & 2.50 &8.36 \\
522 & {\small COM AGN} &-4.15 &-3.3 &42.57 & 2.68 &7.82 \\
528 & {\small COM AGN} &-3.30 &-2.8 &43.35 & 3.02 &8.27 \\
529 & {\small COM AGN} &-1.93 &-1.6 &44.23 & 2.96 &8.08 \\
537 & {\small COM AGN} &-2.06 &-1.8 &44.04 & 3.17 &8.16 \\
556 & {\small COM AGN} &-2.28 &-1.8 &44.79 & 2.45 &8.68 \\
568 & {\small COM AGN} &-3.28 &-3.1 &43.21 & 3.68 &8.73 \\
572 & {\small COM AGN} &-1.42 &-1.4 &43.64 & 4.25 &8.15 \\
586 & {\small COM AGN} &-0.47 &-0.5 &44.37 & 4.34 &8.55 \\
601 & {\small COM AGN} &-1.92 &-1.8 &43.95 & 3.66 &8.44 \\
614 & {\small COM AGN} &-2.52 &-2.2 &44.03 & 2.97 &8.38 \\
616 & {\small COM AGN} &-3.56 &-2.9 &43.09 & 2.81 &8.03 \\
618 & {\small COM AGN} &-2.67 &-2.4 &43.68 & 3.19 &8.26 \\
626 & {\small COM AGN} &-0.55 &-0.4 &44.45 & 3.31 &7.44 \\
630 & {\small COM AGN} &-3.62 &-2.9 &43.79 & 2.53 &8.68 \\
655 & {\small COM AGN} &-3.89 &-3.1 &42.94 & 2.65 &7.88 \\
666 & {\small COM AGN} &-1.76 &-1.7 &43.97 & 3.80 &8.45 \\
714 & {\small COM AGN} &-3.21 &-2.7 &43.62 & 2.95 &8.45 \\
718 & {\small COM AGN} &-2.56 &-2.3 &43.95 & 3.14 &8.47 \\
722 & {\small COM AGN} &-3.27 &-3.1 &43.67 & 3.37 &9.04 \\
725 & {\small COM AGN} &-3.31 &-2.9 &43.46 & 3.13 &8.54 \\
729 & {\small COM AGN} &-0.99 &-0.9 &44.38 & 3.75 &8.31 \\
738 & {\small COM AGN} &-1.72 &-1.7 &43.94 & 4.18 &8.84 \\
740 & {\small COM AGN} &-1.54 &-1.5 &43.98 & 4.08 &8.59 \\
773 & {\small FRI} & 0.58 & 0.6 &44.63 & 4.31 &7.97 \\
791 & {\small COM AGN} &-1.20 &-1.0 &44.89 & 2.95 &8.37 \\
830 & {\small COM AGN} &-2.98 &-2.2 &44.17 & 2.28 &8.33 \\
834 & {\small COM AGN} &-0.65 &-0.5 &44.74 & 3.19 &7.84 \\
845 & {\small COM AGN} &-0.58 &-0.5 &45.33 & 2.80 &8.30 \\
852 & {\small COM AGN} &-3.16 &-2.7 &43.62 & 2.91 &8.37 \\
854 & {\small COM AGN} &-2.00 &-1.9 &44.29 & 3.33 &8.63 \\
869 & {\small COM AGN} &-0.80 &-0.8 &44.44 & 3.91 &8.43 \\
877 & {\small COM AGN} &-0.07 &-0.1 &44.78 & 3.95 &8.37 \\
882 & {\small COM AGN} &-2.77 &-2.1 &44.69 & 2.27 &8.81 \\
883 & {\small COM AGN} &-0.28 &-0.1 &44.75 & 2.95 &7.21 \\
888 & {\small COM AGN} &-4.12 &-3.6 &42.73 & 3.18 &8.64 \\
954 & {\small COM AGN} &-1.44 &-1.4 &43.42 & 4.88 &8.58 \\
958 & {\small COM AGN} &-3.14 &-2.8 &43.92 & 3.01 &8.86 \\
978 & {\small COM AGN} &-3.77 &-3.5 &42.59 & 3.57 &8.39 \\
1012 & {\small COM AGN} &-2.04 &-1.9 &43.06 & 3.94 &7.56 \\
1024 & {\small COM AGN} &-2.53 &-2.4 &43.51 & 3.72 &8.45 \\
1049 & {\small COM AGN} &-1.97 &-1.8 &44.19 & 3.23 &8.37 \\
\hline 
\end{tabular}
\begin{tabular}{| l l l l l l l | }       
\hline
ID  &    radio        &           $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                           &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                       &                       &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline    
1061 & {\small COM AGN} &-2.66 &-2.5 &43.72 & 3.48 &8.59 \\
1076 & {\small COM AGN} &-1.21 &-1.0 &44.30 & 3.16 &7.69 \\
1082 & {\small COM AGN} &-3.56 &-3.2 &43.22 & 3.25 &8.59 \\
1136 & {\small COM AGN} &-2.88 &-2.4 &43.85 & 2.79 &8.29 \\
1139 & {\small COM AGN} &-2.34 &-1.8 &44.49 & 2.51 &8.36 \\
1151 & {\small COM AGN} &-3.72 &-3.3 &42.97 & 3.29 &8.46 \\
1152 & {\small COM AGN} &-0.88 &-0.8 &44.55 & 3.60 &8.31 \\
1175 & {\small COM AGN} &-1.47 &-1.3 &44.38 & 3.07 &7.97 \\
1205 & {\small COM AGN} &-2.93 &-2.6 &43.72 & 3.07 &8.47 \\
1225 & {\small COM AGN} &-1.73 &-1.7 &44.27 & 3.59 &8.66 \\
1237 & {\small COM AGN} &-2.95 &-2.5 &44.03 & 2.78 &8.61 \\
1283 & {\small COM AGN} &-1.90 &-1.7 &43.95 & 3.30 &8.01 \\
1298 & {\small COM AGN} &-2.87 &-2.7 &43.46 & 3.74 &8.74 \\
1306 & {\small COM AGN} &-0.34 &-0.3 &44.51 & 3.91 &8.07 \\
1317 & {\small COM AGN} &-0.51 &-0.4 &44.53 & 3.23 &7.40 \\
1332 & {\small COM AGN} &-0.71 &-0.6 &44.23 & 3.50 &7.47 \\
1338 & {\small COM AGN} &-1.25 &-1.2 &43.70 & 4.19 &7.99 \\
1363 & {\small COM AGN} &-1.29 &-1.3 &43.74 & 4.30 &8.24 \\
1382 & {\small COM AGN} &-1.28 &-1.2 &43.66 & 4.27 &8.03 \\
1393 & {\small COM AGN} &-3.39 &-3.0 &42.85 & 3.24 &7.90 \\
1397 & {\small COM AGN} &-2.65 &-2.5 &43.75 & 3.45 &8.63 \\
1446 & {\small COM AGN} &-2.43 &-2.3 &43.88 & 3.69 &8.87 \\
1455 & {\small COM AGN} &-2.66 &-2.4 &43.53 & 3.40 &8.27 \\
1466 & {\small COM AGN} &-0.40 &-0.4 &44.32 & 4.26 &8.29 \\
1477 & {\small COM AGN} &-1.67 &-1.6 &43.17 & 4.63 &8.09 \\
1482 & {\small COM AGN} &-2.20 &-2.1 &44.04 & 3.60 &8.77 \\
1489 & {\small COM AGN} &-2.04 &-1.9 &43.81 & 3.41 &8.07 \\
1496 & {\small COM AGN} &-0.87 &-0.9 &44.09 & 4.08 &8.11 \\
1504 & {\small COM AGN} &-0.74 &-0.7 &44.07 & 3.96 &7.81 \\
1508 & {\small COM AGN} &-1.35 &-1.3 &43.93 & 4.15 &8.40 \\
1539 & {\small COM AGN} &-0.10 &-0.0 &44.95 & 3.23 &7.74 \\
1545 & {\small COM AGN} &-2.68 &-2.1 &44.60 & 2.44 &8.77 \\
1565 & {\small COM AGN} &-0.62 &-0.6 &43.88 & 4.94 &8.63 \\
1572 & {\small COM AGN} &-1.80 &-1.7 &43.99 & 3.56 &8.22 \\
1607 & {\small COM AGN} &-0.33 &-0.2 &43.60 & 3.88 &6.52 \\
1608 & {\small COM AGN} &-2.23 &-2.2 &43.53 & 4.03 &8.55 \\
1647 & {\small COM AGN} &-1.56 &-1.5 &43.79 & 3.69 &7.87 \\
1669 & {\small COM AGN} &-0.65 &-0.7 &43.95 & 4.89 &8.72 \\
1678 & {\small COM AGN} &-0.14 &-0.1 &42.88 & 5.63 &7.29 \\
1698 & {\small COM AGN} &-1.54 &-1.5 &44.41 & 3.47 &8.54 \\
1726 & {\small COM AGN} &-2.32 &-2.0 &44.29 & 2.99 &8.54 \\
1743 & {\small COM AGN} &-1.96 &-1.8 &44.00 & 3.48 &8.33 \\
1745 & {\small COM AGN} &-1.72 &-1.5 &44.48 & 2.94 &8.19 \\
1757 & {\small COM AGN} &-0.13 &-0.1 &44.30 & 4.49 &8.30 \\
1792 & {\small COM AGN} &-2.24 &-2.1 &43.89 & 3.46 &8.44 \\
1803 & {\small COM AGN} &-2.65 &-2.4 &43.76 & 3.25 &8.42 \\
1826 & {\small COM AGN} &-0.52 &-0.5 &44.10 & 4.12 &7.82 \\
1871 & {\small COM AGN} &-1.02 &-0.8 &45.28 & 2.61 &8.41 \\
1938 & {\small COM AGN} &-2.38 &-2.3 &42.64 & 4.42 &7.82 \\
1989 & {\small COM AGN} &-1.87 &-1.8 &43.31 & 3.87 &7.66 \\
1990 & {\small COM AGN} &-0.81 &-0.7 &45.36 & 2.68 &8.43 \\
2029 & {\small COM AGN} &-2.36 &-2.1 &43.54 & 3.32 &7.90 \\
2033 & {\small COM AGN} &-0.72 &-0.7 &44.14 & 4.15 &8.14 \\
2046 & {\small COM AGN} &-1.30 &-1.2 &43.95 & 3.68 &7.83 \\
2052 & {\small COM AGN} &-1.83 &-1.7 &43.64 & 3.72 &7.95 \\
2114 & {\small COM AGN} &-2.59 &-2.4 &43.49 & 3.63 &8.38 \\
2145 & {\small COM AGN} &-2.20 &-2.1 &43.86 & 3.46 &8.34 \\
2178 & {\small COM AGN} &-1.85 &-1.7 &44.17 & 3.37 &8.35 \\
2186 & {\small COM AGN} &-0.79 &-0.8 &43.76 & 4.72 &8.28 \\
2187 & {\small COM AGN} &-1.18 &-1.1 &44.37 & 3.60 &8.29 \\
\hline 
\end{tabular}
\begin{tabular}{| l l l l l l l | }       
\hline
ID  &    radio      &           $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                          &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                       &                      &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline    
2236 & {\small COM AGN} &-1.94 &-1.8 &43.88 & 3.65 &8.32 \\
2244 & {\small COM AGN} &-0.51 &-0.5 &44.31 & 4.07 &8.14 \\
2267 & {\small COM AGN} &-2.36 &-2.1 &43.53 & 3.42 &7.95 \\
2287 & {\small COM AGN} &-2.80 &-2.6 &42.68 & 3.74 &7.59 \\
2291 & {\small COM AGN} &-2.15 &-2.1 &43.47 & 3.95 &8.28 \\
2321 & {\small COM AGN} &-1.92 &-1.8 &44.15 & 3.34 &8.37 \\
2330 & {\small COM AGN} &-1.59 &-1.4 &43.59 & 3.35 &7.23 \\
2391 & {\small COM AGN} &-0.76 &-0.6 &44.07 & 3.21 &6.94 \\
2438 & {\small COM AGN} &-1.36 &-1.3 &43.86 & 3.97 &8.10 \\
2479 & {\small COM AGN} &-3.15 &-2.8 &43.57 & 3.19 &8.59 \\
2511 & {\small COM AGN} &-2.56 &-2.3 &43.48 & 3.36 &8.04 \\
2550 & {\small COM AGN} &-3.22 &-3.0 &43.04 & 3.55 &8.31 \\
2562 & {\small COM AGN} &-1.24 &-1.1 &44.52 & 3.15 &8.05 \\
2569 & {\small COM AGN} &-3.13 &-2.7 &43.22 & 3.09 &8.00 \\
2575 & {\small COM AGN} &-1.79 &-1.7 &43.75 & 3.90 &8.28 \\
2576 & {\small COM AGN} &-1.94 &-1.9 &44.02 & 3.74 &8.64 \\
2628 & {\small COM AGN} &-2.37 &-2.2 &43.37 & 3.58 &7.95 \\
2659 & {\small COM AGN} &-0.87 &-0.9 &43.93 & 4.32 &8.15 \\
2733 & {\small COM AGN} &-1.77 &-1.7 &43.88 & 3.79 &8.32 \\
2754 & {\small COM AGN} &-2.48 &-2.2 &44.16 & 2.97 &8.52 \\
2807 & {\small COM AGN} &-1.47 &-1.5 &43.57 & 4.38 &8.24 \\
2811 & {\small COM AGN} &-2.84 &-2.5 &43.32 & 3.21 &7.94 \\
2828 & {\small COM AGN} &-2.69 &-2.6 &42.88 & 4.32 &8.36 \\
2922 & {\small COM AGN} &-2.31 &-2.1 &43.87 & 3.32 &8.32 \\
2948 & {\small COM AGN} &-1.29 &-1.2 &43.60 & 3.95 &7.59 \\
3126 & {\small COM AGN} &-2.34 &-1.9 &44.86 & 2.46 &8.87 \\
3172 & {\small COM AGN} &-0.69 &-0.6 &44.47 & 3.34 &7.66 \\
3255 & {\small COM AGN} &-2.37 &-2.2 &43.65 & 3.38 &8.11 \\
3284 & {\small COM AGN} &-2.49 &-2.1 &43.55 & 3.17 &7.87 \\
3318 & {\small COM AGN} &-0.52 &-0.5 &44.17 & 4.18 &8.03 \\
3325 & {\small COM AGN} &-4.53 &-3.9 &42.65 & 2.98 &8.64 \\
3335 & {\small COM AGN} &-2.34 &-2.2 &43.67 & 3.66 &8.43 \\
3365 & {\small COM AGN} &-1.99 &-1.9 &43.98 & 3.76 &8.63 \\
3367 & {\small COM AGN} &-3.55 &-3.1 &42.98 & 3.17 &8.17 \\
3390 & {\small COM AGN} &-1.45 &-1.0 &43.61 & 3.02 &6.77 \\
3391 & {\small COM AGN} &-1.29 &-1.2 &43.86 & 3.89 &7.91 \\
3414 & {\small COM AGN} &-0.64 &-0.6 &43.54 & 4.94 &8.05 \\
3449 & {\small COM AGN} &-2.12 &-2.0 &43.91 & 3.58 &8.46 \\
3503 & {\small COM AGN} &-2.47 &-2.4 &43.36 & 3.84 &8.28 \\
3561 & {\small COM AGN} &-1.56 &-1.5 &44.26 & 3.43 &8.29 \\
3573 & {\small COM AGN} &-0.78 &-0.5 &44.42 & 2.99 &7.26 \\
3581 & {\small COM AGN} &-2.61 &-2.4 &43.51 & 3.45 &8.25 \\
3589 & {\small COM AGN} &-0.81 &-0.8 &43.68 & 4.90 &8.42 \\
3660 & {\small COM AGN} &-1.34 &-1.0 &42.97 & 3.30 &6.08 \\
3774 & {\small COM AGN} &-3.77 &-3.3 &43.51 & 2.99 &8.92 \\
3829 & {\small COM AGN} &-2.98 &-2.7 &43.89 & 3.10 &8.75 \\
3897 & {\small COM AGN} &-2.67 &-2.5 &43.17 & 3.61 &8.00 \\
3905 & {\small COM AGN} &-0.92 &-0.9 &44.24 & 3.76 &8.00 \\
3918 & {\small COM AGN} &-2.08 &-1.8 &43.67 & 3.23 &7.72 \\
3987 & {\small COM AGN} &-1.09 &-1.0 &44.00 & 3.94 &8.00 \\
3992 & {\small COM AGN} &-1.84 &-1.0 &45.04 & 1.89 &7.99 \\
4076 & {\small COM AGN} &-3.22 &-3.0 &43.09 & 3.50 &8.30 \\
4090 & {\small COM AGN} &-2.42 &-2.2 &43.55 & 3.51 &8.16 \\
4142 & {\small COM AGN} &-1.56 &-1.5 &43.95 & 4.22 &8.74 \\
4196 & {\small COM AGN} &-0.77 &-0.7 &43.89 & 4.54 &8.26 \\
4241 & {\small COM AGN} &-2.73 &-2.6 &42.81 & 3.84 &7.80 \\
4249 & {\small COM AGN} &-2.46 &-2.4 &43.13 & 4.23 &8.37 \\
4277 & {\small COM AGN} &-0.24 &-0.2 &44.00 & 4.51 &7.88 \\
4289 & {\small COM AGN} &-2.13 &-2.1 &43.17 & 4.30 &8.18 \\
4358 & {\small COM AGN} &-2.43 &-2.3 &43.38 & 3.75 &8.16 \\
\hline 
\end{tabular}

\end{table}

\addtocounter{table}{-1}

\begin{table}[!ht]
\caption{Eddington ratios for FRs and COM AGN (continued)}             
\label{tab:edd_qjet}      
\centering                          
\begin{tabular}{| l l l l l l l | }       
\hline
ID  &    radio       &           $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                          &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                       &                  &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline    
4417 & {\small COM AGN} &-2.13 &-2.0 &43.49 & 3.75 &8.02 \\
4492 & {\small COM AGN} &-2.71 &-2.5 &43.16 & 3.69 &8.09 \\
4599 & {\small COM AGN} &-1.67 &-1.6 &43.90 & 3.85 &8.34 \\
4710 & {\small COM AGN} &-1.85 &-1.6 &44.05 & 3.22 &8.01 \\
4761 & {\small COM AGN} &-2.47 &-2.2 &44.38 & 3.03 &8.90 \\
4781 & {\small COM AGN} &-1.38 &-1.4 &43.27 & 4.87 &8.24 \\
4838 & {\small COM AGN} &-1.88 &-1.4 &44.35 & 2.66 &7.87 \\
4865 & {\small COM AGN} &-0.16 &-0.2 &44.33 & 4.14 &7.90 \\
4939 & {\small COM AGN} &-1.50 &-1.4 &43.89 & 3.74 &8.02 \\
5051 & {\small COM AGN} &-0.78 &-0.8 &44.04 & 4.46 &8.42 \\
5116 & {\small COM AGN} &-2.28 &-2.1 &44.11 & 3.25 &8.58 \\
5200 & {\small COM AGN} &-2.53 &-2.1 &44.14 & 2.81 &8.36 \\
5359 & {\small COM AGN} &-1.34 &-1.3 &43.70 & 3.86 &7.68 \\
5365 & {\small COM AGN} & 0.43 & 0.4 &44.02 & 4.80 &7.55 \\
5446 & {\small COM AGN} &-1.46 &-1.4 &44.09 & 3.69 &8.21 \\
5567 & {\small COM AGN} &-0.62 &-0.6 &44.00 & 4.21 &7.85 \\
5614 & {\small COM AGN} &-0.43 &-0.4 &44.19 & 3.95 &7.68 \\
5633 & {\small COM AGN} &-1.36 &-1.3 &43.58 & 4.10 &7.84 \\
5654 & {\small COM AGN} &-2.61 &-2.4 &44.02 & 3.28 &8.79 \\
5673 & {\small COM AGN} &-3.10 &-2.8 &43.94 & 3.13 &9.00 \\
5686 & {\small COM AGN} &-2.59 &-2.4 &43.32 & 3.61 &8.10 \\
5749 & {\small COM AGN} &-3.01 &-2.8 &42.85 & 3.77 &8.06 \\
5779 & {\small COM AGN} & 0.12 & 0.2 &43.70 & 4.58 &7.02 \\
5959 & {\small COM AGN} &-2.25 &-2.2 &43.17 & 4.11 &8.13 \\
6050 & {\small COM AGN} &-1.16 &-1.1 &44.62 & 3.31 &8.33 \\
6159 & {\small COM AGN} &-3.04 &-2.6 &43.44 & 3.03 &8.14 \\
6482 & {\small COM AGN} &-1.50 &-1.5 &43.80 & 4.36 &8.60 \\
6538 & {\small COM AGN} &-1.28 &-1.2 &43.79 & 4.14 &8.06 \\
6623 & {\small COM AGN} &-1.91 &-1.8 &43.70 & 3.99 &8.40 \\
6665 & {\small COM AGN} &-0.87 &-0.9 &43.69 & 4.65 &8.15 \\
6674 & {\small COM AGN} &-1.58 &-1.6 &43.57 & 4.65 &8.64 \\
6712 & {\small COM AGN} &-2.07 &-2.0 &43.55 & 4.19 &8.57 \\
6732 & {\small COM AGN} &-2.39 &-2.3 &43.26 & 3.85 &8.09 \\
6782 & {\small COM AGN} &-1.11 &-1.1 &43.76 & 3.99 &7.69 \\
6961 & {\small COM AGN} & 0.63 & 0.6 &44.09 & 4.85 &7.66 \\
7043 & {\small COM AGN} &-0.82 &-0.8 &43.86 & 4.69 &8.48 \\
7450 & {\small COM AGN} &-0.61 &-0.6 &43.73 & 4.36 &7.60 \\
7490 & {\small COM AGN} &-2.54 &-2.4 &43.45 & 3.66 &8.33 \\
7632 & {\small COM AGN} &-1.78 &-1.7 &43.17 & 4.07 &7.60 \\
7947 & {\small COM AGN} &-0.95 &-0.9 &43.41 & 5.02 &8.22 \\
7977 & {\small COM AGN} &-1.56 &-1.5 &44.09 & 3.58 &8.18 \\
8048 & {\small COM AGN} &-0.27 &-0.3 &44.05 & 4.63 &8.17 \\
8144 & {\small COM AGN} &-1.99 &-1.8 &44.19 & 3.30 &8.43 \\
8338 & {\small COM AGN} &-2.42 &-2.3 &43.22 & 3.89 &8.10 \\
8355 & {\small COM AGN} &-1.08 &-1.1 &43.36 & 5.04 &8.30 \\
8602 & {\small COM AGN} &-2.05 &-2.0 &43.69 & 3.86 &8.39 \\
9123 & {\small COM AGN} &-1.66 &-1.6 &43.93 & 3.60 &8.07 \\
9144 & {\small COM AGN} &-0.77 &-0.7 &43.89 & 4.17 &7.80 \\
9201 & {\small COM AGN} &-2.97 &-2.8 &43.38 & 3.56 &8.49 \\
9632 & {\small COM AGN} &-0.66 &-0.6 &43.41 & 4.93 &7.83 \\
9660 & {\small COM AGN} &-1.39 &-1.4 &43.11 & 4.57 &7.66 \\
9743 & {\small COM AGN} &-1.14 &-1.1 &43.90 & 3.93 &7.89 \\
10149 & {\small COM AGN} &-2.67 &-2.3 &44.70 & 2.61 &9.10 \\
10200 & {\small COM AGN} &-1.84 &-1.8 &43.71 & 3.82 &8.14 \\
10388 & {\small COM AGN} &-1.48 &-1.4 &43.60 & 4.01 &7.83 \\
10596 & {\small COM AGN} &-1.04 &-1.0 &44.00 & 3.94 &7.93 \\
10748 & {\small COM AGN} &-1.34 &-1.3 &44.01 & 3.84 &8.15 \\
10754 & {\small COM AGN} &-0.98 &-0.9 &43.61 & 4.27 &7.67 \\
10900 & {\small FRII} &-0.32 &-0.2 &46.03 & 2.37 &8.77 \\
10901 & {\small FRII} &-1.73 &-0.1 &46.65 & 0.37 &8.62 \\
\hline 
\end{tabular}

\end{table}

\addtocounter{table}{-1}

\begin{table}[!ht]
\caption{Eddington ratios for FRs and COM AGN (continued)}             
\label{tab:edd_qjet}      
\centering                          
\begin{tabular}{| l l l l l l l | }       
\hline
ID  &    radio        &           $\lambda_{r}$ &           $\lambda_{rk}$  &     log$_{10}($      &   $L_{\rm X} $/   &    log$_{10}$( \\
&             class                               &             &                     &                               $L_{\rm jet}$ /                      &          $L_{\rm radio}$              &  $M_{\rm BH} /$ \\
&                       &                          &                     &                                 erg~s$^{-1})$                       &                &  $M_{\odot})$ \\
\hline\hline    
10902 & {\small FRII} &-1.11 & 0.0 &46.03 & 1.12 &7.91 \\
10903 & {\small FRI} &-1.82 &-1.0 &45.35 & 1.75 &8.31 \\
10905 & {\small FRII} &-2.29 &-2.1 &44.43 & 2.98 &8.76 \\
10906 & {\small FRII} &-2.18 &-1.0 &45.49 & 1.35 &8.41 \\
10909 & {\small FRII} &-2.73 &-1.4 &45.63 & 1.13 &8.93 \\
10910 & {\small FRI/FRII} &-3.57 &-1.7 &44.97 & 0.91 &8.60 \\
10911 & {\small FRII} &-1.68 &-1.4 &45.20 & 2.49 &8.79 \\
10912 & {\small FRI} &-2.64 &-2.2 &44.44 & 2.65 &8.76 \\
10913 & {\small FRI} &-4.28 &-1.9 &45.19 & 0.26 &8.98 \\
10914 & {\small FRI/FRII} &-2.52 &-1.2 &45.33 & 1.27 &8.42 \\
10918 & {\small FRII} &-3.78 &-1.9 &45.04 & 0.90 &8.89 \\
10919 & {\small FRII} &-0.73 &-0.4 &45.63 & 2.27 &8.30 \\
10920 & {\small FRII} &-1.31 &-0.6 &45.52 & 1.77 &8.06 \\
10923 & {\small FRII} &-2.31 &-1.0 &45.98 & 1.04 &8.93 \\
10930 & {\small FRII} &-2.16 &-1.5 &45.20 & 2.03 &8.71 \\
10933 & {\small FRII} &-3.73 &-1.7 &45.19 & 0.68 &8.83 \\
10936 & {\small FRI/FRII} &-2.08 &-0.8 &45.59 & 1.21 &8.31 \\
10940 & {\small FRII} & 0.64 & 0.6 &44.25 & 4.66 &7.69 \\
10948 & {\small FRII} &-4.12 &-3.0 &43.66 & 2.08 &8.61 \\
10949 & {\small FRII} &-2.45 &-1.8 &44.94 & 2.11 &8.70 \\
10958 & {\small FRI/FRII} &-4.12 &-2.7 &43.25 & 1.88 &7.63 \\
10962 & {\small FRII} &-2.40 &-0.1 &46.23 & 0.03 &8.25 \\
10964 & {\small FRI} &-1.22 &-1.2 &43.92 & 7.31 &9.42 \\
\hline 
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline    
1 &  0.0 &105 &  0.5 &219 &  0.6 &345 &  0.5 \\
2 &  0.0 &106 &  1.4 &224 &  0.6 &346 &  1.1 \\
3 &  0.0 &108 &  0.0 &226 &  0.8 &350 &  7.8 \\
5 &  0.9 &109 &  0.7 &227 &  0.0 &352 &  0.9 \\
6 &  3.0 &114 &  0.7 &229 &  4.8 &353 &  1.7 \\
7 &  4.4 &119 &  0.7 &231 &  1.3 &356 &  1.4 \\
8 &  0.0 &120 &  1.4 &235 &  4.0 &357 &  2.9 \\
16 &  7.9 &121 &  0.7 &240 &  0.6 &358 &  1.3 \\
17 &  0.0 &122 &  0.9 &241 &  0.7 &359 &  1.5 \\
18 &  0.4 &125 &  1.0 &245 &  0.9 &361 &  1.6 \\
19 &  0.0 &126 &  0.7 &251 &  0.9 &363 &  1.4 \\
22 &  0.9 &127 &  1.2 &252 &  0.0 &364 &  1.6 \\
23 &  0.0 &128 &  1.1 &256 &  0.0 &366 &  2.1 \\
25 &  0.0 &129 &  1.1 &257 &  2.0 &367 &  1.4 \\
29 &  2.7 &130 &  0.0 &261 &  0.0 &369 &  0.0 \\
30 &  0.0 &131 &  1.0 &262 &  0.0 &370 &  1.7 \\
31 &  1.4 &132 &  0.0 &264 &  0.0 &374 &  1.2 \\
35 &  0.6 &134 &  0.0 &265 &  1.2 &375 &  0.0 \\
37 &  0.8 &135 &  1.0 &267 &  2.1 &376 &  0.6 \\
39 &  3.1 &136 &  1.0 &268 &  0.9 &377 &  1.8 \\
40 &  3.6 &139 &  0.0 &269 &  0.9 &378 &  0.7 \\
41 &  1.0 &140 &  0.0 &270 &  0.0 &380 &  1.3 \\
42 &  0.0 &142 &  0.0 &272 &  0.0 &381 &  0.0 \\
43 &  0.7 &143 &  1.5 &273 &  0.8 &383 &  2.1 \\
45 &  0.0 &149 &  0.0 &275 &  1.1 &384 &  8.1 \\
46 &  0.0 &152 &  7.7 &276 &  1.1 &387 &  0.0 \\
47 &  0.0 &155 &  7.3 &277 &  1.7 &389 &  0.0 \\
50 &  1.0 &156 &  0.0 &278 &  0.4 &390 &  0.0 \\
51 &  0.0 &157 &  2.0 &279 &  0.0 &392 &  0.0 \\
52 &  0.0 &158 &  0.0 &282 &  0.8 &396 &  2.8 \\
53 &  0.9 &162 &  2.8 &284 &  0.0 &397 &  1.7 \\
55 &  1.2 &163 &  4.5 &285 &  1.6 &398 &  0.0 \\
56 &  1.8 &165 &  0.8 &286 &  1.7 &401 &  0.0 \\
57 &  5.6 &167 &  0.0 &287 &  0.0 &402 &  1.6 \\
58 &  0.0 &171 &  0.9 &289 &  1.2 &405 &  0.0 \\
61 &  0.0 &172 &  1.0 &290 &  2.4 &406 &  0.4 \\
63 &  1.0 &173 &  3.8 &291 &  1.4 &407 &  1.6 \\
65 &  0.0 &175 &  0.8 &293 &  1.5 &408 &  0.0 \\
66 &  5.1 &178 &  2.2 &294 &  1.1 &409 &  0.8 \\
67 &  0.6 &180 &  7.5 &295 &  4.5 &411 &  0.0 \\
68 &  0.0 &182 &  1.0 &296 &  1.1 &413 &  0.0 \\
70 &  1.0 &183 &  0.2 &297 &  4.2 &415 &  0.0 \\
72 &  0.0 &184 &  0.0 &300 &  1.6 &416 &  3.3 \\
73 &  1.0 &188 &  0.9 &302 &  0.0 &422 &  0.0 \\
74 &  1.2 &190 &  0.5 &303 &  2.8 &425 &  1.2 \\
75 &  1.0 &191 &  0.0 &312 &  1.3 &428 &  1.3 \\
76 &  1.4 &193 &  0.9 &314 &  8.0 &432 &  1.0 \\
79 &  2.0 &194 &  1.3 &315 &  2.6 &435 &  0.0 \\
81 &  1.3 &196 &  0.0 &316 &  0.9 &438 &  1.4 \\
84 &  0.0 &197 &  0.0 &318 &  0.0 &439 &  0.0 \\
85 &  1.0 &198 &  6.7 &322 &  0.0 &440 &  1.8 \\
88 &  0.0 &201 &  0.0 &323 &  0.6 &443 &  3.7 \\
90 &  1.6 &205 &  1.0 &325 &  1.7 &444 & 13.6 \\
91 &  1.1 &206 &  0.0 &326 &  1.5 &445 &  0.0 \\
92 &  0.9 &210 &  0.0 &330 &  0.0 &446 &  3.8 \\
93 &  1.0 &211 &  0.0 &333 &  1.0 &449 &  0.0 \\
98 &  2.7 &212 &  0.5 &339 &  2.9 &450 &  0.0 \\
99 &  0.0 &215 &  6.2 &341 &  2.9 &452 &  1.9 \\
102 &  1.9 &217 &  1.3 &342 &  8.2 &454 &  5.2 \\
103 &  0.0 &218 &  0.8 &344 &  0.0 &455 &  0.9 \\
\hline 
\end{tabular}
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline   
456 &  1.9 &603 &  2.4 &723 &  1.4 &862 &  0.0 \\
457 &  0.0 &605 &  1.8 &724 &  2.3 &863 &  2.2 \\
458 &  0.0 &608 &  1.0 &725 &  2.2 &869 &  0.0 \\
460 &  3.4 &611 &  1.6 &729 &  0.0 &872 &  0.0 \\
461 &  2.3 &612 &  1.0 &730 &  2.2 &876 &  0.0 \\
468 & 10.2 &614 &  0.0 &734 &  2.3 &877 &  2.0 \\
470 &  1.5 &615 &  1.8 &736 &  2.2 &880 &  3.5 \\
472 &  1.3 &616 &  0.8 &738 &  0.0 &882 &  2.5 \\
475 &  2.2 &617 &  0.0 &740 &  1.9 &883 &  3.8 \\
479 &  2.4 &618 &  0.0 &742 &  1.6 &884 &  3.7 \\
480 &  0.0 &620 &  2.0 &745 &  2.4 &887 &  6.7 \\
481 &  0.0 &621 &  1.2 &747 &  0.0 &888 &  2.0 \\
482 &  1.7 &623 &  1.3 &748 &  2.2 &889 &  1.4 \\
486 &  0.0 &624 &  1.4 &749 &  0.0 &890 &  2.7 \\
488 &  0.0 &625 &  2.4 &751 &  2.4 &891 &  4.6 \\
491 &  2.1 &626 &  3.0 &752 &  2.1 &894 &  1.8 \\
492 &  1.8 &627 &  0.0 &754 &  1.2 &898 &  0.0 \\
493 &  3.1 &630 &  2.1 &755 &  1.0 &899 &  0.0 \\
494 &  1.5 &631 &  2.4 &758 &  0.0 &900 &  0.0 \\
498 &  2.0 &633 &  1.4 &759 &  0.0 &904 &  0.0 \\
499 &  1.3 &635 &  2.9 &766 &  0.0 &906 &  4.8 \\
502 &  0.0 &638 &  1.4 &772 &  2.5 &909 &  1.1 \\
506 &  0.0 &639 &  0.0 &774 &  0.0 &910 &  3.1 \\
507 &  2.3 &643 &  0.0 &776 &  1.7 &915 &  0.0 \\
508 &  0.6 &644 &  0.0 &778 &  0.0 &919 &  3.9 \\
510 &  1.5 &645 &  0.0 &782 &  0.0 &925 &  0.0 \\
512 &  1.6 &646 &  4.2 &783 &  0.0 &931 &  1.6 \\
514 &  1.3 &648 &  0.0 &788 &  2.8 &932 &  0.0 \\
515 &  0.0 &655 &  1.7 &789 &  0.0 &934 &  2.6 \\
517 &  2.8 &658 &  1.5 &791 &  0.0 &935 &  0.0 \\
520 &  2.0 &662 &  0.0 &792 &  0.0 &937 &  0.9 \\
521 &  8.0 &663 &  2.0 &795 &  0.0 &945 &  0.0 \\
522 &  0.0 &664 &  5.8 &796 &  2.5 &947 &  0.0 \\
524 &  1.3 &666 &  0.0 &797 &  2.9 &949 &  0.0 \\
526 &  0.0 &668 &  0.0 &802 &  0.0 &951 &  3.2 \\
528 &  1.5 &671 &  1.8 &805 &  0.0 &953 &  3.6 \\
529 &  0.0 &672 &  1.4 &807 &  2.7 &954 &  0.0 \\
535 &  7.0 &676 &  0.0 &809 &  2.0 &958 &  4.5 \\
537 &  0.0 &678 &  1.4 &813 &  8.1 &959 &  1.1 \\
538 &  1.5 &680 &  0.0 &815 &  0.0 &960 &  1.5 \\
539 &  0.0 &681 &  2.0 &816 &  1.3 &962 &  2.5 \\
545 &  2.2 &682 &  0.0 &818 &  3.6 &963 &  0.0 \\
546 &  2.0 &683 &  0.0 &821 &  0.0 &974 &  0.0 \\
547 &  0.7 &684 &  2.7 &822 &  0.0 &978 &  0.0 \\
551 &  1.7 &686 &  4.5 &824 &  0.0 &982 &  1.9 \\
556 &  2.3 &688 &  4.1 &826 &  2.5 &984 &  0.0 \\
557 &  2.8 &689 &  2.1 &828 &  0.0 &985 &  1.5 \\
559 & 12.2 &690 &  2.3 &829 &  1.8 &986 &  1.8 \\
563 &  1.4 &695 &  2.1 &830 &  1.6 &987 &  0.8 \\
567 &  0.0 &696 &  1.4 &832 &  0.0 &993 &  2.5 \\
568 &  0.0 &701 &  0.0 &833 &  2.1 &994 &  5.3 \\
572 &  3.0 &706 &  1.7 &834 &  1.6 &995 &  1.2 \\
577 & 12.0 &707 &  2.6 &837 &  1.3 &996 &  2.0 \\
580 &  1.9 &708 &  0.0 &839 &  0.0 &998 &  2.4 \\
586 &  0.0 &714 &  4.8 &842 &  0.0 &999 &  1.8 \\
589 &  2.2 &715 &  2.5 &845 &  2.2 &1000 &  1.8 \\
594 &  0.0 &717 &  0.0 &846 &  1.3 &1004 &  0.0 \\
595 &  0.0 &718 &  1.6 &852 &  0.0 &1011 &  3.9 \\
598 &  0.0 &719 &  4.7 &854 &  0.0 &1012 &  1.1 \\
601 &  1.8 &722 &  2.2 &855 &  0.0 &1017 &  0.0 \\
 
  \hline 
\end{tabular}
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline   
1020 &  0.0 &1216 &  8.1 &1408 &  3.4 &1607 &  2.0 \\
1024 &  0.0 &1222 &  2.2 &1409 &  2.9 &1608 &  0.0 \\
1026 &  2.7 &1224 &  0.0 &1413 &  3.2 &1620 &  0.0 \\
1029 &  0.0 &1225 &  5.1 &1415 &  1.8 &1631 &  3.3 \\
1030 &  1.8 &1228 &  2.4 &1421 &  1.6 &1639 &  0.0 \\
1035 &  3.3 &1230 &  2.2 &1423 &  0.0 &1643 &  3.1 \\
1040 &  0.0 &1231 &  0.0 &1434 &  2.9 &1644 &  1.9 \\
1041 &  1.5 &1235 &  0.0 &1435 &  3.4 &1645 &  1.6 \\
1043 &  1.8 &1237 &  3.2 &1438 &  2.1 &1647 &  4.4 \\
1048 &  0.0 &1245 &  2.0 &1441 &  0.0 &1651 &  0.0 \\
1049 &  0.0 &1249 &  5.3 &1446 &  7.1 &1663 &  2.7 \\
1053 &  1.6 &1251 &  1.9 &1448 &  5.4 &1665 &  2.9 \\
1056 &  2.4 &1259 &  1.5 &1450 &  2.2 &1667 &  0.0 \\
1060 &  2.6 &1260 &  0.0 &1455 &  0.0 &1669 &  0.0 \\
1061 &  0.0 &1265 &  0.0 &1462 &  3.3 &1675 &  1.6 \\
1063 &  0.0 &1283 &  0.0 &1463 &  0.0 &1678 &  4.0 \\
1071 &  0.0 &1284 &  4.5 &1464 &  3.5 &1684 &  2.7 \\
1072 &  5.3 &1285 &  1.4 &1466 &  0.0 &1687 &  3.2 \\
1076 &  0.0 &1291 &  1.3 &1474 &  0.0 &1688 &  0.0 \\
1078 &  0.0 &1298 &  0.0 &1477 &  2.0 &1690 &  6.1 \\
1080 &  0.0 &1301 &  6.4 &1482 &  3.1 &1696 &  0.0 \\
1082 &  3.1 &1304 &  0.5 &1486 &  2.6 &1697 &  0.0 \\
1085 &  0.5 &1305 &  0.0 &1489 &  2.8 &1698 &  0.0 \\
1087 &  2.2 &1306 &  0.0 &1495 &  0.0 &1701 &  2.1 \\
1094 &  2.0 &1310 &  2.9 &1496 &  3.8 &1703 &  0.0 \\
1100 &  0.7 &1312 &  0.0 &1501 &  2.2 &1704 &  3.3 \\
1106 &  1.9 &1315 &  2.9 &1502 &  2.7 &1710 &  0.0 \\
1112 &  0.0 &1317 &  0.0 &1504 &  2.3 &1711 &  2.1 \\
1118 &  0.0 &1323 &  0.0 &1508 &  2.5 &1714 &  0.0 \\
1120 &  0.0 &1326 &  1.2 &1509 &  0.0 &1716 &  8.5 \\
1121 &  2.1 &1331 &  0.0 &1521 &  0.0 &1722 &  3.4 \\
1123 &  2.2 &1332 &  0.0 &1523 &  3.0 &1723 &  2.4 \\
1126 &  2.3 &1337 &  0.0 &1526 &  3.9 &1724 &  2.4 \\
1130 &  0.0 &1338 &  2.8 &1530 &  2.2 &1726 &  3.0 \\
1136 &  0.0 &1342 &  1.9 &1533 &  7.2 &1732 &  3.6 \\
1137 &  1.9 &1353 &  3.3 &1535 &  1.8 &1739 &  2.6 \\
1138 &  3.3 &1355 &  2.2 &1538 &  2.0 &1743 &  2.5 \\
1139 &  3.5 &1357 &  3.1 &1539 &  3.3 &1744 &  2.5 \\
1145 &  2.9 &1359 &  0.0 &1542 &  0.0 &1745 &  3.3 \\
1149 &  2.2 &1362 &  0.0 &1545 &  4.7 &1754 &  0.0 \\
1151 &  1.5 &1363 &  1.5 &1548 &  2.2 &1757 &  1.8 \\
1152 &  3.7 &1364 &  3.2 &1552 &  0.0 &1761 &  2.1 \\
1153 &  3.2 &1365 &  0.0 &1560 &  1.3 &1768 &  0.0 \\
1159 &  0.0 &1367 &  0.0 &1564 &  4.1 &1769 &  6.4 \\
1163 &  3.0 &1370 &  0.0 &1565 &  0.0 &1777 &  0.0 \\
1164 &  2.5 &1371 &  0.0 &1572 &  3.4 &1782 &  5.2 \\
1165 &  0.9 &1377 &  2.1 &1574 &  0.0 &1786 &  1.8 \\
1168 &  2.2 &1382 &  1.8 &1575 &  0.1 &1789 &  1.9 \\
1173 &  0.0 &1384 &  2.2 &1576 &  2.3 &1792 &  0.0 \\
1175 &  0.0 &1391 &  0.0 &1579 &  4.4 &1795 &  0.0 \\
1179 &  2.3 &1393 &  1.7 &1580 &  4.2 &1798 &  2.3 \\
1182 &  4.4 &1396 &  1.5 &1592 &  0.0 &1801 &  2.1 \\
1185 &  0.0 &1397 &  2.5 &1593 &  0.0 &1803 &  1.8 \\
1189 &  2.0 &1398 &  2.9 &1596 &  0.0 &1809 &  2.4 \\
1193 &  2.5 &1399 &  0.0 &1598 &  0.0 &1814 &  0.0 \\
1195 &  0.0 &1401 &  3.1 &1599 &  2.1 &1815 &  3.1 \\
1199 &  0.0 &1402 &  0.0 &1600 &  3.2 &1818 &  0.0 \\
1205 &  1.9 &1403 &  2.1 &1604 &  0.0 &1823 &  2.2 \\
1209 &  2.8 &1404 &  2.9 &1605 &  0.0 &1824 &  0.0 \\
1213 &  0.0 &1406 &  4.1 &1606 &  1.7 &1826 &  3.7 \\

  \hline 
\end{tabular}
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline   
1829 &  9.1 &2052 &  0.0 &2297 &  3.2 &2581 &  2.4 \\
1830 &  2.7 &2053 &  0.0 &2307 &  2.8 &2585 &  3.4 \\
1836 &  1.5 &2054 &  0.0 &2312 &  0.0 &2594 &  0.0 \\
1838 &  2.4 &2060 &  0.0 &2320 &  0.0 &2596 &  4.5 \\
1845 &  4.9 &2067 &  1.2 &2321 &  0.0 &2602 &  0.0 \\
1847 &  1.5 &2073 &  2.9 &2329 &  2.6 &2604 &  0.0 \\
1849 &  0.0 &2074 &  0.0 &2330 &  0.0 &2614 &  2.6 \\
1852 &  7.3 &2076 &  2.4 &2335 &  2.6 &2617 &  0.0 \\
1857 &  3.4 &2078 &  2.5 &2336 &  6.3 &2619 &  0.0 \\
1859 &  2.7 &2084 &  4.1 &2345 &  0.0 &2627 &  1.6 \\
1862 &  4.5 &2085 &  0.0 &2354 &  5.2 &2628 &  4.8 \\
1864 &  4.5 &2098 &  0.0 &2356 &  0.0 &2631 &  0.0 \\
1865 &  2.6 &2101 &  4.2 &2369 &  0.0 &2632 &  0.0 \\
1866 &  3.1 &2104 &  3.7 &2371 &  4.3 &2634 &  0.0 \\
1869 &  4.0 &2114 &  2.1 &2374 &  5.2 &2635 &  3.4 \\
1870 &  3.5 &2115 &  5.9 &2380 &  5.3 &2641 &  2.8 \\
1871 &  5.0 &2116 &  0.0 &2381 &  2.7 &2653 &  2.5 \\
1872 &  3.1 &2119 &  0.0 &2383 &  4.2 &2659 &  1.7 \\
1882 &  3.1 &2120 &  0.0 &2390 &  0.0 &2678 &  3.3 \\
1883 &  0.0 &2133 &  3.4 &2391 &  4.5 &2679 &  3.3 \\
1891 &  3.0 &2141 &  1.2 &2398 &  0.0 &2681 &  5.1 \\
1895 &  0.0 &2143 &  3.6 &2407 &  2.9 &2685 &  0.0 \\
1896 &  2.6 &2145 &  3.3 &2410 &  0.0 &2687 &  2.9 \\
1903 &  3.4 &2155 &  2.9 &2417 &  4.5 &2688 &  2.7 \\
1911 &  0.0 &2159 &  4.6 &2421 &  3.7 &2693 &  4.7 \\
1913 &  2.1 &2163 &  3.1 &2434 &  0.0 &2700 &  0.0 \\
1914 &  0.0 &2178 &  3.0 &2438 &  2.9 &2710 &  4.2 \\
1919 &  0.0 &2181 &  2.6 &2440 &  2.1 &2713 &  5.6 \\
1920 &  5.3 &2183 &  4.4 &2456 &  0.0 &2716 &  4.3 \\
1922 &  2.4 &2184 &  5.0 &2458 &  4.8 &2727 &  4.0 \\
1929 &  0.0 &2186 &  1.4 &2460 &  3.3 &2732 &  4.0 \\
1933 &  0.0 &2187 &  3.1 &2463 &  0.0 &2733 &  4.2 \\
1938 &  0.0 &2205 &  2.3 &2464 &  3.7 &2736 &  2.5 \\
1939 &  0.0 &2206 &  2.5 &2465 &  0.0 &2737 &  3.1 \\
1952 &  3.9 &2207 &  4.6 &2471 &  2.7 &2744 &  3.9 \\
1954 &  0.0 &2214 &  7.2 &2473 &  2.2 &2746 &  7.3 \\
1957 &  0.0 &2215 &  0.0 &2479 &  1.9 &2749 &  0.0 \\
1962 &  0.0 &2216 &  3.0 &2485 &  4.1 &2754 &  4.1 \\
1963 &  2.6 &2225 &  1.8 &2499 &  4.1 &2758 &  3.5 \\
1969 &  2.6 &2236 &  3.6 &2502 &  0.0 &2759 &  2.5 \\
1971 &  4.7 &2244 &  0.0 &2508 &  0.0 &2760 &  4.7 \\
1983 &  0.0 &2245 &  3.2 &2511 &  2.0 &2774 &  0.0 \\
1984 &  0.0 &2247 &  0.0 &2517 &  6.2 &2782 &  0.0 \\
1989 &  1.9 &2248 &  2.3 &2518 &  0.4 &2783 &  4.5 \\
1990 &  6.7 &2252 &  0.0 &2531 &  0.0 &2788 &  6.7 \\
1994 &  2.7 &2254 &  0.0 &2534 &  0.0 &2791 &  3.7 \\
1995 &  0.0 &2257 &  3.7 &2536 &  0.0 &2799 &  3.0 \\
1997 &  0.0 &2262 &  1.7 &2539 &  2.0 &2800 &  3.2 \\
2005 &  0.0 &2267 &  2.1 &2540 &  0.0 &2807 &  3.5 \\
2021 &  2.8 &2278 &  0.0 &2542 &  2.2 &2811 &  3.3 \\
2028 &  3.2 &2279 &  0.0 &2543 &  3.5 &2818 &  0.0 \\
2029 &  2.8 &2282 &  3.6 &2546 &  2.8 &2824 &  0.0 \\
2033 &  3.5 &2284 &  1.7 &2550 &  2.7 &2828 &  4.1 \\
2036 &  0.0 &2286 &  2.3 &2553 &  3.3 &2831 &  1.8 \\
2039 &  2.0 &2287 &  1.4 &2562 &  2.9 &2832 &  2.6 \\
2044 &  3.0 &2288 &  2.6 &2567 &  0.0 &2834 & 13.6 \\
2046 &  2.6 &2289 &  4.2 &2569 &  2.6 &2838 &  0.0 \\
2047 &  4.8 &2291 &  0.0 &2572 &  1.6 &2840 &  1.3 \\
2049 &  6.0 &2292 &  3.0 &2575 &  0.0 &2843 &  5.5 \\
2051 &  3.1 &2296 &  4.2 &2576 &  6.4 &2847 &  1.0 \\
 \hline 
\end{tabular}
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline   
2853 &  0.0 &3151 &  0.0 &3439 &  9.6 &3844 &  0.0 \\
2866 &  4.9 &3161 &  0.0 &3444 &  7.5 &3850 &  3.2 \\
2867 &  1.0 &3163 &  0.0 &3445 &  0.0 &3853 &  2.4 \\
2876 &  0.0 &3165 &  4.7 &3449 &  4.2 &3862 &  3.4 \\
2877 &  0.0 &3172 &  2.7 &3461 &  0.0 &3869 &  4.4 \\
2883 &  0.0 &3182 &  5.5 &3471 &  2.5 &3871 &  3.8 \\
2886 &  0.0 &3196 &  0.0 &3487 &  0.0 &3880 &  7.3 \\
2887 &  5.4 &3197 &  3.2 &3489 &  3.5 &3888 &  3.9 \\
2906 &  0.0 &3203 &  7.1 &3501 &  4.0 &3889 &  0.0 \\
2909 &  3.6 &3205 &  0.0 &3503 &  2.4 &3895 &  0.0 \\
2922 &  3.7 &3213 &  0.0 &3509 &  0.0 &3896 &  3.8 \\
2945 &  0.0 &3215 &  4.1 &3515 &  5.0 &3897 &  2.9 \\
2948 &  3.7 &3216 &  0.0 &3516 &  2.6 &3905 &  5.6 \\
2960 &  3.7 &3220 &  3.6 &3524 &  0.0 &3909 & 13.8 \\
2961 &  3.4 &3221 &  0.0 &3525 &  5.2 &3912 &  4.1 \\
2964 &  3.8 &3223 &  0.0 &3543 &  2.7 &3918 &  1.4 \\
2966 &  2.6 &3225 &  0.0 &3549 &  3.2 &3919 &  2.8 \\
2969 &  0.0 &3230 &  3.2 &3554 &  3.0 &3921 &  2.2 \\
2982 &  4.6 &3233 &  3.6 &3555 &  2.5 &3922 &  0.0 \\
2987 &  0.0 &3236 &  4.0 &3561 &  3.2 &3926 &  4.1 \\
2996 &  4.6 &3247 &  6.4 &3573 &  0.0 &3927 &  4.2 \\
3002 &  7.2 &3251 &  5.1 &3575 &  0.0 &3943 &  4.6 \\
3003 &  4.0 &3252 &  4.5 &3576 &  4.1 &3944 &  4.5 \\
3013 &  0.0 &3255 &  5.0 &3581 &  0.0 &3964 &  0.0 \\
3024 &  0.0 &3259 &  0.0 &3587 &  3.8 &3968 &  2.8 \\
3025 &  0.0 &3262 &  0.0 &3589 &  3.2 &3975 &  0.0 \\
3027 &  3.8 &3265 &  0.0 &3597 &  4.5 &3985 &  0.0 \\
3031 &  2.5 &3276 &  2.7 &3618 &  0.0 &3987 &  4.3 \\
3035 &  2.4 &3281 &  4.7 &3623 &  0.0 &3992 &  4.0 \\
3040 &  3.9 &3284 &  9.3 &3639 &  3.7 &4000 &  1.3 \\
3041 &  0.0 &3295 &  0.0 &3643 &  0.0 &4043 &  0.0 \\
3046 &  4.4 &3298 &  3.7 &3646 &  0.0 &4076 &  4.2 \\
3047 &  3.4 &3301 &  2.9 &3648 &  3.1 &4084 &  6.4 \\
3049 &  4.7 &3307 &  0.0 &3651 &  5.3 &4090 &  3.9 \\
3050 &  0.0 &3317 &  1.5 &3655 &  4.0 &4096 &  3.7 \\
3052 &  0.0 &3318 &  0.0 &3660 &  4.0 &4105 &  4.5 \\
3054 &  0.0 &3322 &  3.8 &3669 &  4.3 &4118 &  4.8 \\
3056 &  3.8 &3325 &  1.7 &3670 &  5.0 &4131 &  5.9 \\
3061 &  0.0 &3335 &  3.2 &3675 &  0.0 &4136 &  0.0 \\
3063 &  7.2 &3340 &  0.0 &3691 &  4.9 &4138 &  9.4 \\
3071 &  2.9 &3345 &  0.0 &3702 &  4.3 &4142 &  4.7 \\
3076 &  0.0 &3352 &  2.5 &3723 &  2.7 &4147 &  0.0 \\
3077 &  0.0 &3355 &  0.0 &3731 &  7.8 &4150 &  5.3 \\
3090 &  2.3 &3356 &  0.0 &3734 &  4.8 &4158 &  0.0 \\
3092 &  4.0 &3365 &  4.9 &3739 &  2.5 &4161 &  0.0 \\
3094 &  3.7 &3367 &  3.5 &3751 &  4.1 &4166 &  3.6 \\
3099 &  0.0 &3374 &  5.1 &3769 &  3.7 &4176 &  5.4 \\
3100 &  4.2 &3390 &  3.9 &3770 &  0.0 &4180 & 11.1 \\
3102 &  0.0 &3391 &  5.1 &3774 &  5.4 &4184 &  4.8 \\
3103 &  0.0 &3393 &  4.9 &3776 &  0.0 &4187 &  9.1 \\
3107 &  3.9 &3397 &  0.0 &3780 &  3.1 &4191 &  2.4 \\
3123 &  1.3 &3401 & 12.7 &3802 &  3.4 &4193 &  0.0 \\
3125 &  0.0 &3414 &  2.5 &3805 &  1.7 &4196 &  0.0 \\
3126 &  0.0 &3421 &  0.0 &3824 &  0.0 &4202 &  2.5 \\
3130 &  0.0 &3423 &  2.8 &3828 &  1.0 &4205 &  0.0 \\
3131 &  3.5 &3424 &  3.7 &3829 &  8.7 &4210 &  4.8 \\
3132 &  0.0 &3425 &  0.0 &3832 &  9.9 &4214 &  0.0 \\
3134 &  0.0 &3427 &  4.6 &3833 &  0.0 &4232 &  0.0 \\
3142 &  0.0 &3429 &  4.4 &3836 &  4.0 &4241 &  3.1 \\
3146 &  0.0 &3434 &  0.0 &3838 &  0.0 &4249 &  3.6 \\
 \hline 
\end{tabular}
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline   
4254 &  0.0 &4674 &  8.8 &5125 &  4.4 &5756 &  6.0 \\
4260 &  4.0 &4675 &  3.1 &5136 &  0.0 &5761 &  0.0 \\
4277 &  0.0 &4680 &  0.0 &5142 &  3.6 &5763 &  0.0 \\
4278 &  0.0 &4683 &  0.0 &5164 &  4.0 &5767 &  4.1 \\
4284 &  7.6 &4689 &  4.5 &5165 &  0.0 &5775 &  3.9 \\
4289 &  3.1 &4701 &  5.4 &5196 &  0.0 &5779 &  0.0 \\
4293 &  0.0 &4703 & 10.9 &5200 &  3.5 &5794 &  4.9 \\
4294 &  0.0 &4710 &  0.0 &5210 &  4.0 &5814 &  3.9 \\
4304 &  5.8 &4713 &  4.6 &5228 &  6.3 &5824 &  0.0 \\
4311 &  3.2 &4720 &  4.4 &5255 &  4.4 &5828 &  4.7 \\
4323 &  3.6 &4739 &  3.0 &5261 &  4.1 &5830 &  4.9 \\
4324 &  5.0 &4760 &  3.9 &5269 &  0.0 &5834 &  0.0 \\
4331 &  6.1 &4761 &  4.8 &5286 &  1.5 &5840 &  0.0 \\
4338 &  3.2 &4764 &  3.0 &5292 &  0.0 &5845 &  4.6 \\
4339 &  0.0 &4766 &  4.1 &5310 &  0.0 &5846 &  0.0 \\
4341 &  2.5 &4774 &  0.0 &5313 &  7.5 &5867 &  5.5 \\
4358 &  5.3 &4781 &  2.7 &5318 &  0.0 &5871 &  4.8 \\
4372 &  0.0 &4786 & 12.0 &5321 &  4.1 &5872 &  6.2 \\
4376 &  4.1 &4802 &  4.8 &5344 &  0.0 &5877 &  3.9 \\
4378 &  0.0 &4812 &  2.9 &5346 &  0.0 &5883 &  8.7 \\
4386 &  1.7 &4813 &  0.0 &5352 &  6.7 &5886 & 10.6 \\
4391 &  0.0 &4817 &  7.0 &5359 &  4.3 &5912 &  3.1 \\
4412 &  4.8 &4819 &  0.0 &5365 &  0.0 &5913 &  0.0 \\
4414 &  0.0 &4822 &  3.4 &5369 &  0.0 &5922 &  5.1 \\
4415 &  5.5 &4832 &  4.4 &5371 &  3.1 &5926 &  5.7 \\
4417 &  6.9 &4834 &  3.5 &5400 &  1.7 &5931 &  2.4 \\
4421 &  2.5 &4837 &  3.9 &5401 &  5.8 &5941 &  4.3 \\
4423 &  5.4 &4838 &  5.6 &5418 &  0.0 &5945 &  4.8 \\
4426 &  0.0 &4845 &  3.9 &5446 &  3.4 &5956 &  0.0 \\
4427 &  5.3 &4855 &  6.0 &5454 &  0.0 &5957 &  0.0 \\
4445 &  1.9 &4865 &  0.0 &5462 &  0.0 &5959 &  7.4 \\
4451 &  4.2 &4872 &  7.0 &5466 &  0.0 &5963 &  4.2 \\
4468 &  0.0 &4895 &  4.9 &5469 &  6.0 &5991 &  2.4 \\
4492 &  1.9 &4897 & 10.0 &5477 &  0.0 &5992 &  0.0 \\
4493 &  3.7 &4898 &  3.8 &5481 &  0.0 &5995 &  0.0 \\
4498 &  0.0 &4901 &  0.0 &5487 &  4.4 &6001 &  0.0 \\
4504 &  0.0 &4912 &  2.4 &5529 &  3.3 &6003 &  4.3 \\
4519 &  8.7 &4928 &  4.2 &5565 &  2.6 &6017 &  2.9 \\
4522 &  4.2 &4931 &  2.4 &5567 &  4.1 &6020 &  0.0 \\
4544 &  2.6 &4936 &  2.1 &5576 &  4.6 &6031 &  4.8 \\
4554 &  8.0 &4939 &  4.2 &5581 &  8.6 &6050 &  4.7 \\
4556 &  5.2 &4941 &  2.8 &5597 &  4.7 &6054 &  0.0 \\
4565 &  3.2 &5001 &  3.0 &5604 &  0.0 &6058 &  3.1 \\
4573 &  2.1 &5005 &  0.0 &5605 &  3.8 &6083 &  7.5 \\
4574 &  0.0 &5017 &  5.5 &5609 &  0.0 &6118 &  3.6 \\
4584 &  9.0 &5018 &  0.0 &5610 &  6.5 &6129 &  3.8 \\
4595 &  4.1 &5020 &  6.2 &5614 &  0.0 &6131 &  5.4 \\
4599 &  5.0 &5028 &  3.3 &5616 &  0.0 &6133 &  3.7 \\
4606 &  2.4 &5041 &  4.0 &5633 &  0.0 &6142 &  0.0 \\
4611 &  0.0 &5049 &  0.0 &5638 &  4.1 &6149 &  2.2 \\
4612 &  3.9 &5051 &  3.7 &5648 &  0.0 &6159 &  0.0 \\
4626 &  2.7 &5052 &  5.2 &5654 &  7.3 &6161 &  0.0 \\
4629 &  0.0 &5076 &  1.6 &5659 &  2.5 &6166 &  4.4 \\
4630 &  4.2 &5079 &  3.7 &5667 &  5.5 &6177 &  0.9 \\
4634 &  0.0 &5088 &  4.5 &5673 &  7.4 &6179 &  3.6 \\
4644 &  0.0 &5103 &  0.0 &5686 &  0.0 &6189 &  4.5 \\
4646 &  0.0 &5110 &  0.0 &5700 &  3.3 &6218 &  8.7 \\
4649 &  5.4 &5116 &  4.6 &5701 &  0.0 &6219 &  6.7 \\
4659 &  2.0 &5118 &  3.5 &5725 &  0.0 &6224 &  0.0 \\
4666 &  3.1 &5124 &  0.0 &5749 &  9.7 &6228 &  0.0 \\
\hline 
\end{tabular}

\end{table}

\addtocounter{table}{-1}

\begin{table}[!ht]
\caption{Intrinsic radio sizes of COM AGN (continued)}             
    
\centering                          
\begin{tabular}{|   l l   |  l l   |   ll   |  ll   |}       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$& ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc) & &          (kpc)          \\
\hline\hline  
6231 &  7.8 &6860 &  0.0 &7757 &  0.0 &8338 &  0.0 \\
6232 &  0.0 &6880 &  0.0 &7779 &  0.0 &8341 &  0.0 \\
6240 &  2.9 &6906 &  3.9 &7781 &  9.5 &8355 &  7.1 \\
6263 &  6.8 &6930 &  7.5 &7787 &  3.9 &8356 &  0.0 \\
6283 &  3.0 &6933 & 12.6 &7788 &  8.5 &8361 &  0.0 \\
6286 &  0.0 &6935 &  3.2 &7802 &  0.0 &8365 &  0.0 \\
6318 &  0.0 &6945 &  0.0 &7813 &  5.1 &8372 &  3.8 \\
6319 &  4.9 &6961 &  7.3 &7821 &  7.4 &8373 &  4.9 \\
6345 &  5.0 &6964 &  6.7 &7830 &  6.0 &8384 &  0.0 \\
6346 &  3.6 &7001 &  2.7 &7831 &  0.0 &8410 &  5.5 \\
6348 &  0.0 &7013 &  4.7 &7843 &  7.5 &8429 &  9.7 \\
6361 &  0.0 &7016 &  0.0 &7845 &  2.9 &8457 &  0.0 \\
6377 &  6.5 &7020 &  4.9 &7846 &  5.7 &8489 & 13.0 \\
6391 &  3.2 &7021 &  2.8 &7851 &  0.0 &8510 &  5.8 \\
6400 &  4.1 &7031 &  0.0 &7852 &  0.0 &8542 &  4.5 \\
6401 &  9.1 &7043 &  7.9 &7854 &  0.0 &8555 &  0.0 \\
6404 &  5.9 &7056 &  4.0 &7855 & 11.3 &8557 &  0.0 \\
6413 &  3.5 &7059 &  0.0 &7886 &  6.7 &8584 &  0.0 \\
6434 &  5.1 &7070 &  5.1 &7905 &  5.3 &8599 &  0.0 \\
6449 &  6.1 &7080 &  0.0 &7915 &  6.1 &8602 &  7.0 \\
6456 &  0.0 &7088 &  3.5 &7947 &  6.1 &8628 & 11.3 \\
6482 &  4.8 &7098 &  0.0 &7968 &  6.4 &8632 &  1.1 \\
6484 &  6.5 &7119 &  0.0 &7977 & 13.1 &8635 &  4.2 \\
6495 &  0.0 &7123 &  0.0 &7983 &  0.0 &8637 &  0.0 \\
6514 &  0.0 &7134 &  0.0 &8002 &  8.0 &8651 &  6.3 \\
6517 &  0.0 &7156 &  0.0 &8004 &  8.9 &8673 &  0.0 \\
6521 &  0.0 &7168 &  5.3 &8009 &  0.0 &8675 &  0.0 \\
6529 &  0.0 &7178 &  3.0 &8028 &  4.5 &8692 &  0.0 \\
6538 &  3.8 &7244 &  0.0 &8033 &  0.0 &8713 &  0.0 \\
6559 &  6.3 &7253 &  6.4 &8034 &  3.0 &8714 &  0.0 \\
6568 &  0.0 &7258 &  7.1 &8039 &  0.0 &8730 &  5.2 \\
6582 &  2.7 &7268 &  8.9 &8044 &  0.0 &8738 &  7.3 \\
6583 &  4.0 &7274 &  0.0 &8045 &  0.0 &8751 &  8.3 \\
6586 &  5.2 &7308 &  7.4 &8048 &  5.3 &8760 &  0.0 \\
6587 &  0.0 &7317 &  3.1 &8060 &  0.0 &8762 &  0.0 \\
6594 &  0.0 &7326 &  4.1 &8077 &  4.6 &8776 &  0.0 \\
6596 &  5.0 &7362 &  1.8 &8086 &  6.6 &8785 &  8.5 \\
6602 &  5.4 &7367 &  5.5 &8139 &  0.0 &8786 &  0.0 \\
6607 &  3.9 &7406 &  5.3 &8144 &  8.1 &8788 &  8.1 \\
6614 &  0.0 &7450 &  2.7 &8148 &  2.2 &8830 &  0.0 \\
6623 &  4.8 &7454 &  6.8 &8152 &  0.0 &8849 &  0.0 \\
6653 &  3.1 &7466 &  0.0 &8159 &  4.4 &8856 &  4.7 \\
6657 &  0.0 &7483 &  6.1 &8162 & 11.7 &8880 &  5.8 \\
6658 &  4.3 &7490 &  0.0 &8167 &  3.3 &8887 &  0.0 \\
6659 &  5.3 &7518 &  6.8 &8176 &  0.0 &8908 &  0.0 \\
6665 &  5.0 &7543 &  0.0 &8189 &  0.0 &8919 &  0.0 \\
6672 &  5.7 &7549 &  7.8 &8192 &  0.0 &8920 &  4.9 \\
6674 &  0.0 &7589 &  0.0 &8198 &  7.3 &8928 &  4.8 \\
6676 &  0.0 &7600 &  0.0 &8207 &  0.0 &8934 &  0.0 \\
6709 &  8.7 &7613 &  8.4 &8209 & 10.0 &8936 &  2.7 \\
6712 &  0.0 &7617 &  0.0 &8255 &  4.2 &8938 &  0.0 \\
6732 &  2.9 &7626 &  3.4 &8257 &  6.3 &8951 &  6.2 \\
6736 &  5.6 &7627 &  0.0 &8258 &  8.8 &8968 &  5.2 \\
6764 &  0.0 &7632 &  5.3 &8292 &  3.2 &8983 &  0.0 \\
6775 &  3.9 &7634 &  4.2 &8302 &  7.9 &8992 &  0.0 \\
6782 &  0.0 &7644 & 12.3 &8305 &  7.7 &9006 &  5.0 \\
6788 &  4.3 &7693 &  0.0 &8312 &  3.7 &9007 &  6.0 \\
6815 &  4.8 &7704 &  3.5 &8324 &  0.0 &9019 &  4.1 \\
6836 &  8.5 &7713 &  0.0 &8332 &  0.0 &9020 &  5.9 \\
6857 &  4.3 &7724 &  5.4 &8337 &  6.7 &9026 &  4.8 \\
\hline 
\end{tabular}

\end{table}
\addtocounter{table}{-1}

\begin{table}[!ht]
\caption{Intrinsic radio sizes of COM AGN (continued)}             
  
\centering                          
\begin{tabular}{|   l l   |  l l   |   ll   |  }       
\hline
ID  &   $D$ & ID  &   $D$ & ID  &   $D$\\
&    (kpc)        &              &          (kpc)   & &          (kpc)      \\
\hline\hline 
9029 &  0.0 &9851 &  6.5 &10629 &  0.0 \\
9059 &  2.8 &9853 &  0.0 &10631 &  0.0 \\
9063 &  0.0 &9890 &  0.0 &10633 &  0.0 \\
9069 &  0.0 &9899 &  0.0 &10637 &  0.0 \\
9074 &  7.7 &9909 &  6.2 &10696 &  0.0 \\
9103 &  0.0 &9925 &  0.0 &10698 &  0.0 \\
9106 &  6.0 &9933 &  0.0 &10734 &  0.0 \\
9113 &  0.0 &9938 & 10.0 &10748 &  0.0 \\
9120 &  6.3 &9947 &  0.0 &10754 &  0.0 \\
9123 & 15.5 &9965 &  0.0 &10765 &  0.0 \\
9124 &  4.2 &9985 &  0.0 &10781 &  5.2 \\
9135 &  8.8 &10010 &  2.4 &10811 &  0.0 \\
9138 &  0.0 &10026 &  0.0 &10814 &  0.0 \\
9141 &  0.0 &10048 &  4.7 &10824 &  0.0 \\
9144 &  0.0 &10054 &  0.0 &10843 &  0.0 \\
9151 &  5.0 &10074 &  0.0 &10857 &  0.0 \\
9164 &  8.5 &10075 &  0.0 &10896 &  0.0 \\
9201 & 10.6 &10077 &  3.7 &10946 &  6.4 \\
\hline 
\end{tabular}
